Provable Target Sample Complexity Improvements as Pre-Trained Models Scale

Pre-trained models have become indispensable for efficiently building models across a broad spectrum of downstream tasks. The advantages of pre-trained models have been highlighted by empirical studies on scaling laws, which demonstrate that larger pre-trained models can significantly reduce the sample complexity of downstream learning. However, existing theoretical investigations of pre-trained models lack the capability to explain this phenomenon. In this paper, we provide a theoretical investigation by introducing a novel framework, caulking, inspired by parameter-efficient fine-tuning (PEFT) methods such as adapter-based fine-tuning, low-rank adaptation, and partial fine-tuning. Our analysis establishes that improved pre-trained models provably decrease the sample complexity of downstream tasks, thereby offering theoretical justification for the empirically observed scaling laws relating pre-trained model size to downstream performance, a relationship not covered by existing results.

==> caulking.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colormaps,patchplots}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,positioning,fit,calc,decorations.pathreplacing,backgrounds}

\begin{document}
\begin{tikzpicture}[baseline={(0,0)}]
  \tikzset{
    model/.style={draw,thick,minimum width=7cm,minimum height=1.0cm,fill=blue!5},
    underlying/.style={draw,thick,minimum width=7cm,minimum height=1.0cm,fill=red!5},
    space/.style={draw,semithick,minimum height=1.0cm,fill=white},
    newadapter/.style={draw,semithick,minimum height=1.0cm,fill=green!20},
    repl/.style={-Latex,thick},
    divider/.style={draw,semithick}
  }

  % Three instances horizontally to represent growth in source sample (pre-trained model scale)

  % --- Unit A (small) ---
  \node[model, label={[align=center]above:Pre-trained model}] (modelA) {};
  % Vertical separators
  %\draw[divider] ($(modelA.north west)!0.2!(modelA.north east)$) -- ($(modelA.south west)!0.2!(modelA.south east)$);
  %\draw[divider] ($(modelA.north west)!0.8!(modelA.north east)$) -- ($(modelA.south west)!0.8!(modelA.south east)$);
  \node[space, minimum width=.6*7cm] (spaceA) at (modelA.center) {};
  % Center label (adapter is the middle segment; no inner box)
  \node (adapterLabelA) at ($(modelA.west)!0.5!(modelA.east)$) {};
  % Caulking step
  \node[model, below=0.5cm of modelA.south] (model2A) {};
  \node[newadapter, minimum width=.6*7cm] (newA) at (model2A.center) {Adapter};
  \draw[repl] ($(modelA.south west)!0.5!(modelA.south east)$) to node[midway,right,xshift=4pt]{Caulking (replace)} (newA.north);
  \node[below=0.25cm of model2A.south, anchor=center, rotate=90] (equalA) {$\approx$};
  \node[underlying, below=0.25cm of equalA.center] (underlyingA) {underlying function};

  % --- Unit B (medium) ---
  \node[model, right=2.5cm of modelA, label={[align=center]above:Pre-trained model}] (modelB) {};
  %\draw[divider] ($(modelB.north west)!0.3!(modelB.north east)$) -- ($(modelB.south west)!0.3!(modelB.south east)$);
  %\draw[divider] ($(modelB.north west)!0.7!(modelB.north east)$) -- ($(modelB.south west)!0.7!(modelB.south east)$);
  \node[space, minimum width=.4*7cm] (spaceB) at (modelB.center) {};
  \node (adapterLabelB) at ($(modelB.west)!0.5!(modelB.east)$) {};
  \node[model, below=0.5cm of modelB.south] (model2B) {};
  \node[newadapter, minimum width=.4*7cm] (newB) at (model2B.center) {Adapter};
  \draw[repl] ($(modelB.south west)!0.5!(modelB.south east)$) to node[midway,right,xshift=4pt]{Caulking (replace)} (newB.north);
  \node[below=0.25cm of model2B.south, anchor=center, rotate=90] (equalB) {$\approx$};
  \node[underlying, below=0.25cm of equalB.center] (underlyingB) {underlying function};

  % --- Unit C (large) ---
  \node[model, right=2.5cm of modelB, label={[align=center]above:Pre-trained model}] (modelC) {};

  %\draw[divider] ($(modelC.north west)!0.4!(modelC.north east)$) -- ($(modelC.south west)!0.4!(modelC.south east)$);
  %\draw[divider] ($(modelC.north west)!0.6!(modelC.north east)$) -- ($(modelC.south west)!0.6!(modelC.south east)$);
  \node[space, minimum width=.2*7cm] (spaceC) at (modelC.center) {};
  \node (adapterLabelC) at ($(modelC.west)!0.5!(modelC.east)$) {};
  \node[model, below=0.5cm of modelC.south] (model2C) {};
  \node[newadapter, minimum width=.2*7cm] (newC) at (model2C.center) {Adapter};
  \draw[repl] ($(modelC.south west)!0.5!(modelC.south east)$) to node[midway,right,xshift=4pt]{Caulking (replace)} (newC.north);
  \node[below=0.25cm of model2C.south, anchor=center, rotate=90] (equalC) {$\approx$};
  \node[underlying, below=0.25cm of equalC.center] (underlyingC) {underlying function};

  % Annotation arrow indicating increasing pre-trained model scale
  \draw[repl] ($(modelA.north west)+(0,0.8cm)$) -- node[above,align=center]{Pre-trained model scale} node[pos=0,above,anchor=south west,align=center]{Small $m$} node[pos=1,above,anchor=south east,align=center]{Large $m$} ($(modelC.north east)+(0,0.8cm)$);

  \begin{scope}[on background layer]
    \draw[repl] ([xshift=-0.5cm]modelA.west) -- ([xshift=+0.5cm]modelA.east);
    \draw[repl] ([xshift=-0.5cm]modelB.west) -- ([xshift=+0.5cm]modelB.east);
    \draw[repl] ([xshift=-0.5cm]modelC.west) -- ([xshift=+0.5cm]modelC.east);

    \draw[repl] ([xshift=-0.5cm]model2A.west) -- ([xshift=+0.5cm]model2A.east);
    \draw[repl] ([xshift=-0.5cm]model2B.west) -- ([xshift=+0.5cm]model2B.east);
    \draw[repl] ([xshift=-0.5cm]model2C.west) -- ([xshift=+0.5cm]model2C.east);

    \draw[repl] ([xshift=-0.5cm]underlyingA.west) -- ([xshift=+0.5cm]underlyingA.east);
    \draw[repl] ([xshift=-0.5cm]underlyingB.west) -- ([xshift=+0.5cm]underlyingB.east);
    \draw[repl] ([xshift=-0.5cm]underlyingC.west) -- ([xshift=+0.5cm]underlyingC.east);

  \end{scope}

\end{tikzpicture}
\end{document}

==> manifolds.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colormaps,patchplots}
\usepackage{graphicx}

\begin{document}
% Define a style for the manifold surface
\pgfplotsset{
  manifold style/.style={
    surf,
    opacity=0.5,
    shader=flat,
    draw=black,
    mesh/interior colormap name=viridis,
    domain=-2:2,
    y domain=-2:2
  }
}

% Define coordinate transformations
\pgfmathsetmacro{\cosTheta}{cos(30)}
\pgfmathsetmacro{\sinTheta}{sin(30)}
\newcommand{\coordx}[2]{#1}
\newcommand{\coordy}[2]{#2}
\newcommand{\coordz}[1]{#1}
\newcommand{\transx}[2]{\cosTheta*#1 - \sinTheta*#2 + 3}
\newcommand{\transy}[2]{\sinTheta*#1 + \cosTheta*#2 + 3}
\newcommand{\transz}[1]{#1 + 2}

% Define the manifold equation with distinct features
\newcommand{\manifoldz}[2]{
  0.5*sin(deg(sqrt((#1)^2 + (#2)^2))) + 0.8*exp(-((#1-1)^2 + (#2-1)^2)) - 0.4*exp(-((#1+1)^2 + (#2+1)^2))
}

% Define manifold feature positions
\pgfmathsetmacro{\bedx}{1}
\pgfmathsetmacro{\bedy}{1}
\pgfmathsetmacro{\batteriesx}{-1}
\pgfmathsetmacro{\batteriesy}{1}
\pgfmathsetmacro{\backpackx}{-1}
\pgfmathsetmacro{\backpacky}{-1}
\pgfmathsetmacro{\alarmx}{1}
\pgfmathsetmacro{\alarmy}{-1}
\pgfmathsetmacro{\imageheight}{2.5}

% Define commands for drawing manifolds
\newcommand{\drawmanifold}[3]{
  \addplot3 [manifold style] ({#1}, {#2}, {#3});
}

% Define command for placing images and drawing connections
\newcommand{\placeimages}[2]{
  % Draw points on the manifold surface with different colors
  \addplot3 [only marks, mark=*, mark size=2pt, red] coordinates {
    ({\csname #1x\endcsname{\bedx}{\bedy}},{\csname #1y\endcsname{\bedx}{\bedy}},{\csname #1z\endcsname{\manifoldz{\bedx}{\bedy}}})
  };
  \addplot3 [only marks, mark=*, mark size=2pt, blue] coordinates {
    ({\csname #1x\endcsname{\batteriesx}{\batteriesy}},{\csname #1y\endcsname{\batteriesx}{\batteriesy}},{\csname #1z\endcsname{\manifoldz{\batteriesx}{\batteriesy}}})
  };
  \addplot3 [only marks, mark=*, mark size=2pt, green] coordinates {
    ({\csname #1x\endcsname{\backpackx}{\backpacky}},{\csname #1y\endcsname{\backpackx}{\backpacky}},{\csname #1z\endcsname{\manifoldz{\backpackx}{\backpacky}}})
  };
  \addplot3 [only marks, mark=*, mark size=2pt, orange] coordinates {
    ({\csname #1x\endcsname{\alarmx}{\alarmy}},{\csname #1y\endcsname{\alarmx}{\alarmy}},{\csname #1z\endcsname{\manifoldz{\alarmx}{\alarmy}}})
  };

  % Place images above the manifold
  \node at (axis cs:{\csname #1x\endcsname{\bedx}{\bedy}},{\csname #1y\endcsname{\bedx}{\bedy}},{\csname #1z\endcsname{\manifoldz{\bedx}{\bedy}+\imageheight}}) {\includegraphics[width=0.8cm]{manifolds/#2/Bed.jpg}};
  \node at (axis cs:{\csname #1x\endcsname{\batteriesx}{\batteriesy}},{\csname #1y\endcsname{\batteriesx}{\batteriesy}},{\csname #1z\endcsname{\manifoldz{\batteriesx}{\batteriesy}+\imageheight}}) {\includegraphics[width=0.8cm]{manifolds/#2/Batteries.jpg}};
  \node at (axis cs:{\csname #1x\endcsname{\backpackx}{\backpacky}},{\csname #1y\endcsname{\backpackx}{\backpacky}},{\csname #1z\endcsname{\manifoldz{\backpackx}{\backpacky}+\imageheight}}) {\includegraphics[width=0.8cm]{manifolds/#2/Backpack.jpg}};
  \node at (axis cs:{\csname #1x\endcsname{\alarmx}{\alarmy}},{\csname #1y\endcsname{\alarmx}{\alarmy}},{\csname #1z\endcsname{\manifoldz{\alarmx}{\alarmy}+\imageheight}}) {\includegraphics[width=0.8cm]{manifolds/#2/Alarm_Clock.jpg}};

  % Draw connecting lines
  \addplot3 [no marks, black, dashed] coordinates {
    ({\csname #1x\endcsname{\bedx}{\bedy}},{\csname #1y\endcsname{\bedx}{\bedy}},{\csname #1z\endcsname{\manifoldz{\bedx}{\bedy}}})
    ({\csname #1x\endcsname{\bedx}{\bedy}},{\csname #1y\endcsname{\bedx}{\bedy}},{\csname #1z\endcsname{\manifoldz{\bedx}{\bedy}+\imageheight}})
  };
  \addplot3 [no marks, black, dashed] coordinates {
    ({\csname #1x\endcsname{\batteriesx}{\batteriesy}},{\csname #1y\endcsname{\batteriesx}{\batteriesy}},{\csname #1z\endcsname{\manifoldz{\batteriesx}{\batteriesy}}})
    ({\csname #1x\endcsname{\batteriesx}{\batteriesy}},{\csname #1y\endcsname{\batteriesx}{\batteriesy}},{\csname #1z\endcsname{\manifoldz{\batteriesx}{\batteriesy}+\imageheight}})
  };
  \addplot3 [no marks, black, dashed] coordinates {
    ({\csname #1x\endcsname{\backpackx}{\backpacky}},{\csname #1y\endcsname{\backpackx}{\backpacky}},{\csname #1z\endcsname{\manifoldz{\backpackx}{\backpacky}}})
    ({\csname #1x\endcsname{\backpackx}{\backpacky}},{\csname #1y\endcsname{\backpackx}{\backpacky}},{\csname #1z\endcsname{\manifoldz{\backpackx}{\backpacky}+\imageheight}})
  };
  \addplot3 [no marks, black, dashed] coordinates {
    ({\csname #1x\endcsname{\alarmx}{\alarmy}},{\csname #1y\endcsname{\alarmx}{\alarmy}},{\csname #1z\endcsname{\manifoldz{\alarmx}{\alarmy}}})
    ({\csname #1x\endcsname{\alarmx}{\alarmy}},{\csname #1y\endcsname{\alarmx}{\alarmy}},{\csname #1z\endcsname{\manifoldz{\alarmx}{\alarmy}+\imageheight}})
  };
}

% Define command for drawing a manifold with its corresponding images
\newcommand{\drawmanifoldwithimages}[5]{
  \drawmanifold{#1}{#2}{#3}
  \placeimages{#4}{#5}
}

\begin{tikzpicture}
  \begin{axis}[
      view={45}{30},
      axis lines=none,
      colormap/viridis,
      samples=20,
      samples y=20,
      xmin=-2, xmax=8,
      ymin=-2, ymax=8,
      zmin=-1, zmax=6,
      legend style={at={(0.35,0.2)},anchor=north,legend columns=4},
      width=15cm,
      height=8cm,
      scale only axis
    ]

    % Add legend entries with off-screen coordinates
    \addplot [only marks, mark=*, red] coordinates {(10,10)};
    \addlegendentry{Bed}
    \addplot [only marks, mark=*, blue] coordinates {(10,10)};
    \addlegendentry{Batteries}
    \addplot [only marks, mark=*, green] coordinates {(10,10)};
    \addlegendentry{Backpack}
    \addplot [only marks, mark=*, orange] coordinates {(10,10)};
    \addlegendentry{Alarm Clock}

    % Draw first manifold with real-world images
    \drawmanifoldwithimages{x}{y}{\manifoldz{x}{y}}{coord}{real-world}

    % Draw second manifold with clipart images
    \drawmanifoldwithimages{\transx{x}{y}}{\transy{x}{y}}{\transz{\manifoldz{x}{y}}}{trans}{clipart}

  \end{axis}
\end{tikzpicture}
\end{document}

